Kemeny median rankings with ties under constraints on the buckets

The median ranking is the ranking that minimizes the sum of the Kemeny distances from the rankings expressed by a set of judges. In many applications the consensus requires a prescribed structure: a given number of buckets, given sizes of all or some of the buckets, as in the forced distributions of Q methodology, or the form of a top-$k$ list. We show that all these problems are a single problem, the search for the median ranking among the rankings whose pattern of bucket sizes is admissible, and that they depend on the data only through the combined input matrix, defined by Emond and Mason in 2002. On this matrix we build BOLT, a deterministic heuristic that combines a set of starting solutions, a local search that moves one object at a time and can create or remove ties, and the exact best partition of a fixed order of the objects into buckets with an admissible pattern. We also provide an exact solution for the median top-$k$ list. The solutions of BOLT are assessed, on real and simulated data, against the optimum certified by a binary linear programming formulation, adapted to the Kemeny distance and to the constraints on the buckets, and against the methods available in the literature. Applications to Q-sorts, top-$k$ lists and large and sparse data sets of ratings show how the constrained problems arise in practice, and how the treatment of the objects not ranked by the judges changes the solution.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);

\path[] (  0.00,  0.00) rectangle (578.16,614.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  0.00,600.01) {(a) Certified solutions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.82,276.07) {\% certified solutions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 20.31,429.66) {n};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.70,559.74) -- ( 62.70,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.68,559.74) -- ( 91.68,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.65,559.74) -- (120.65,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.62,559.74) -- (149.62,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.60,559.74) -- (178.60,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,559.74) -- (207.57,565.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,449.07) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,474.88) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,500.68) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,526.49) {5000};
\end{scope}
\begin{scope}
\path[clip] ( 56.91,436.89) rectangle (213.37,545.28);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,452.37) -- (213.37,452.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,478.18) -- (213.37,478.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,503.99) -- (213.37,503.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,529.80) -- (213.37,529.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,447.21) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,473.02) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,498.83) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,524.64) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (207.57,456.59) --
	(211.22,450.27) --
	(203.92,450.27) --
	cycle;

\path[fill=fillColor] (207.57,482.40) --
	(211.22,476.07) --
	(203.92,476.07) --
	cycle;

\path[fill=fillColor] (207.57,508.20) --
	(211.22,501.88) --
	(203.92,501.88) --
	cycle;

\path[fill=fillColor] (207.57,534.01) --
	(211.22,527.69) --
	(203.92,527.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91,454.83) -- (152.33,460.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91,460.25) -- (152.33,454.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,480.63) -- (210.28,486.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,486.05) -- (210.28,480.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,506.44) -- (210.28,511.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,511.86) -- (210.28,506.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,532.25) -- (210.28,537.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,537.67) -- (210.28,532.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,436.89) rectangle (213.37,545.28);
\end{scope}
\begin{scope}
\path[clip] ( 56.91,545.28) rectangle (213.37,559.74);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.91,545.28) rectangle (213.37,559.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 88.46,548.38) {Mallows, $\theta = 0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,545.28) rectangle (213.37,559.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.39,559.74) -- (233.39,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.36,559.74) -- (262.36,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.33,559.74) -- (291.33,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31,559.74) -- (320.31,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.28,559.74) -- (349.28,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,559.74) -- (378.26,565.43);
\end{scope}
\begin{scope}
\path[clip] (227.59,436.89) rectangle (384.05,545.28);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,452.37) -- (384.05,452.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,478.18) -- (384.05,478.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,503.99) -- (384.05,503.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,529.80) -- (384.05,529.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,447.21) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,473.02) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,498.83) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,524.64) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (378.26,456.59) --
	(381.91,450.27) --
	(374.61,450.27) --
	cycle;

\path[fill=fillColor] (378.26,482.40) --
	(381.91,476.07) --
	(374.61,476.07) --
	cycle;

\path[fill=fillColor] (378.26,508.20) --
	(381.91,501.88) --
	(374.61,501.88) --
	cycle;

\path[fill=fillColor] (378.26,534.01) --
	(381.91,527.69) --
	(374.61,527.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,454.83) -- (380.97,460.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,460.25) -- (380.97,454.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,480.63) -- (380.97,486.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,486.05) -- (380.97,480.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,506.44) -- (380.97,511.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,511.86) -- (380.97,506.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,532.25) -- (380.97,537.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,537.67) -- (380.97,532.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,436.89) rectangle (384.05,545.28);
\end{scope}
\begin{scope}
\path[clip] (227.59,545.28) rectangle (384.05,559.74);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.59,545.28) rectangle (384.05,559.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (262.14,548.38) {Mallows, $\theta = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,545.28) rectangle (384.05,559.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.07,559.74) -- (404.07,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04,559.74) -- (433.04,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.02,559.74) -- (462.02,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.99,559.74) -- (490.99,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.97,559.74) -- (519.97,565.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,559.74) -- (548.94,565.43);
\end{scope}
\begin{scope}
\path[clip] (398.28,436.89) rectangle (554.73,545.28);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,452.37) -- (554.73,452.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,478.18) -- (554.73,478.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,503.99) -- (554.73,503.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,529.80) -- (554.73,529.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,447.21) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,473.02) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,498.83) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,524.64) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (548.94,456.59) --
	(552.59,450.27) --
	(545.29,450.27) --
	cycle;

\path[fill=fillColor] (548.94,482.40) --
	(552.59,476.07) --
	(545.29,476.07) --
	cycle;

\path[fill=fillColor] (548.94,508.20) --
	(552.59,501.88) --
	(545.29,501.88) --
	cycle;

\path[fill=fillColor] (548.94,534.01) --
	(552.59,527.69) --
	(545.29,527.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,454.83) -- (551.65,460.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,460.25) -- (551.65,454.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,480.63) -- (551.65,486.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,486.05) -- (551.65,480.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,506.44) -- (551.65,511.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,511.86) -- (551.65,506.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,532.25) -- (551.65,537.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,537.67) -- (551.65,532.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,436.89) rectangle (554.73,545.28);
\end{scope}
\begin{scope}
\path[clip] (398.28,545.28) rectangle (554.73,559.74);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.28,545.28) rectangle (554.73,559.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (437.49,548.38) {Mallows, $\theta = 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,545.28) rectangle (554.73,559.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,326.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,352.03) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,377.84) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.22,403.64) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.70,314.04) -- ( 62.70,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.68,314.04) -- ( 91.68,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.65,314.04) -- (120.65,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.62,314.04) -- (149.62,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.60,314.04) -- (178.60,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,314.04) -- (207.57,308.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 62.70,296.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.68,296.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.65,296.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.62,296.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (178.60,296.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.57,296.05) {100};
\end{scope}
\begin{scope}
\path[clip] ( 56.91,314.04) rectangle (213.37,422.43);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,329.53) -- (213.37,329.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,355.33) -- (213.37,355.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,381.14) -- (213.37,381.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,406.95) -- (213.37,406.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,324.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,350.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,375.98) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,401.79) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (207.57,333.74) --
	(211.22,327.42) --
	(203.92,327.42) --
	cycle;

\path[fill=fillColor] (207.57,359.55) --
	(211.22,353.23) --
	(203.92,353.23) --
	cycle;

\path[fill=fillColor] (207.57,385.36) --
	(211.22,379.04) --
	(203.92,379.04) --
	cycle;

\path[fill=fillColor] (207.57,411.16) --
	(211.22,404.84) --
	(203.92,404.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,331.98) -- ( 79.90,337.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,337.40) -- ( 79.90,331.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,357.79) -- (210.28,363.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,363.21) -- (210.28,357.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89,383.59) -- (181.31,389.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89,389.01) -- (181.31,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,409.40) -- ( 79.90,414.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,414.82) -- ( 79.90,409.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,314.04) rectangle (213.37,422.43);
\end{scope}
\begin{scope}
\path[clip] ( 56.91,422.43) rectangle (213.37,436.89);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.91,422.43) rectangle (213.37,436.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.00,425.53) {Plackett-Luce, $s = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91,422.43) rectangle (213.37,436.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.39,314.04) -- (233.39,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.36,314.04) -- (262.36,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.33,314.04) -- (291.33,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31,314.04) -- (320.31,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.28,314.04) -- (349.28,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,314.04) -- (378.26,308.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (233.39,296.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (262.36,296.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.33,296.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.31,296.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.28,296.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.26,296.05) {100};
\end{scope}
\begin{scope}
\path[clip] (227.59,314.04) rectangle (384.05,422.43);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,329.53) -- (384.05,329.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,355.33) -- (384.05,355.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,381.14) -- (384.05,381.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,406.95) -- (384.05,406.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,324.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,350.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,375.98) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.26,401.79) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (378.26,333.74) --
	(381.91,327.42) --
	(374.61,327.42) --
	cycle;

\path[fill=fillColor] (378.26,359.55) --
	(381.91,353.23) --
	(374.61,353.23) --
	cycle;

\path[fill=fillColor] (378.26,385.36) --
	(381.91,379.04) --
	(374.61,379.04) --
	cycle;

\path[fill=fillColor] (378.26,411.16) --
	(381.91,404.84) --
	(374.61,404.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.14,331.98) -- (279.56,337.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.14,337.40) -- (279.56,331.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.60,357.79) -- (323.02,363.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.60,363.21) -- (323.02,357.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,383.59) -- (380.97,389.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.55,389.01) -- (380.97,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.57,409.40) -- (351.99,414.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.57,414.82) -- (351.99,409.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,314.04) rectangle (384.05,422.43);
\end{scope}
\begin{scope}
\path[clip] (227.59,422.43) rectangle (384.05,436.89);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.59,422.43) rectangle (384.05,436.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (252.35,425.53) {Plackett-Luce, $s = 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,422.43) rectangle (384.05,436.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.07,314.04) -- (404.07,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04,314.04) -- (433.04,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.02,314.04) -- (462.02,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.99,314.04) -- (490.99,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.97,314.04) -- (519.97,308.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,314.04) -- (548.94,308.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.07,296.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (433.04,296.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (462.02,296.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (490.99,296.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (519.97,296.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (548.94,296.05) {100};
\end{scope}
\begin{scope}
\path[clip] (398.28,314.04) rectangle (554.73,422.43);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,329.53) -- (554.73,329.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,355.33) -- (554.73,355.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,381.14) -- (554.73,381.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,406.95) -- (554.73,406.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,324.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,350.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,375.98) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.94,401.79) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (548.94,333.74) --
	(552.59,327.42) --
	(545.29,327.42) --
	cycle;

\path[fill=fillColor] (548.94,359.55) --
	(552.59,353.23) --
	(545.29,353.23) --
	cycle;

\path[fill=fillColor] (548.94,385.36) --
	(552.59,379.04) --
	(545.29,379.04) --
	cycle;

\path[fill=fillColor] (548.94,411.16) --
	(552.59,404.84) --
	(545.29,404.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.80,331.98) -- (479.22,337.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.80,337.40) -- (479.22,331.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,357.79) -- (551.65,363.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,363.21) -- (551.65,357.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,383.59) -- (551.65,389.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,389.01) -- (551.65,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,409.40) -- (551.65,414.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.23,414.82) -- (551.65,409.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,314.04) rectangle (554.73,422.43);
\end{scope}
\begin{scope}
\path[clip] (398.28,422.43) rectangle (554.73,436.89);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.28,422.43) rectangle (554.73,436.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (423.04,425.53) {Plackett-Luce, $s = 2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.28,422.43) rectangle (554.73,436.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);

\path[] (193.25,582.83) rectangle (418.39,593.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (199.25,584.28) {k = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (276.30,584.28) {k = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.34,584.28) {k = 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.60,588.41) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (326.65,592.62) --
	(330.30,586.30) --
	(323.00,586.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,585.70) -- (412.41,591.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.99,591.12) -- (412.41,585.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 57.82,243.72) {(b) Computing time of the exact procedure (certified solutions)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (304.75, 18.07) {n};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.13,129.74) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28, 69.76) -- (112.59, 69.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28,101.84) -- (112.59,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28,133.92) -- (112.59,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28,166.00) -- (112.59,166.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28,198.09) -- (112.59,198.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.90, 66.45) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.90, 98.53) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.90,130.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.90,162.70) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.90,194.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.56, 38.05) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.36, 38.05) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.15, 38.05) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (437.95, 38.05) {5000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.23, 69.76) -- (496.92, 69.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.23,101.84) -- (496.92,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.23,133.92) -- (496.92,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.23,166.00) -- (496.92,166.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.23,198.09) -- (496.92,198.09);
\end{scope}
\begin{scope}
\path[clip] (118.28, 50.35) rectangle (491.23,209.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.82, 60.10) --
	(137.82, 60.10) --
	(137.82, 60.10) --
	(157.35, 60.10) --
	(157.35, 60.10) --
	(157.35, 60.10) --
	(157.35, 60.10) --
	(157.35, 60.10) --
	(137.82, 60.10) --
	(137.82, 60.10) --
	(137.82, 60.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.61, 79.41) --
	(226.61, 79.41) --
	(226.61, 79.41) --
	(246.15, 79.41) --
	(246.15, 79.41) --
	(246.15, 79.41) --
	(246.15, 69.76) --
	(246.15, 69.76) --
	(226.61, 69.76) --
	(226.61, 69.76) --
	(226.61, 79.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.41, 94.72) --
	(315.41, 96.87) --
	(315.41, 96.87) --
	(334.95, 96.87) --
	(334.95, 96.87) --
	(334.95, 94.72) --
	(334.95, 92.18) --
	(334.95, 92.18) --
	(315.41, 92.18) --
	(315.41, 92.18) --
	(315.41, 94.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.21,144.49) --
	(404.21,146.09) --
	(404.21,146.09) --
	(423.74,146.09) --
	(423.74,146.09) --
	(423.74,144.49) --
	(423.74,143.79) --
	(423.74,143.79) --
	(404.21,143.79) --
	(404.21,143.79) --
	(404.21,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.59, 60.10) -- (147.59, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (236.38, 69.76) -- (236.38, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.18, 92.18) -- (325.18, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (413.97,143.79) -- (413.97,143.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.59, 60.10) -- (147.59, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (236.38, 79.41) -- (236.38, 92.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.18, 96.87) -- (325.18,103.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (413.97,146.09) -- (413.97,149.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (137.82, 60.10) -- (157.35, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.61, 60.10) -- (246.15, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.41, 89.07) -- (334.95, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (404.21,143.01) -- (423.74,143.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (137.82, 60.10) -- (157.35, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.61, 92.18) -- (246.15, 92.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.41,103.17) -- (334.95,103.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (404.21,149.09) -- (423.74,149.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (147.59, 60.10) circle (  2.71);

\path[fill=fillColor] (236.38, 79.41) circle (  2.71);

\path[fill=fillColor] (325.18, 94.72) circle (  2.71);

\path[fill=fillColor] (413.97,144.49) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59,116.18) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.18,112.18) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.97,150.34) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.97,149.77) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.97,150.68) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.97,149.64) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.97,150.26) circle (  1.81);
\definecolor{fillColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.79, 60.10) --
	(161.79, 60.10) --
	(161.79, 60.10) --
	(181.33, 60.10) --
	(181.33, 60.10) --
	(181.33, 60.10) --
	(181.33, 60.10) --
	(181.33, 60.10) --
	(161.79, 60.10) --
	(161.79, 60.10) --
	(161.79, 60.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.59, 79.41) --
	(250.59, 79.41) --
	(250.59, 79.41) --
	(270.12, 79.41) --
	(270.12, 79.41) --
	(270.12, 79.41) --
	(270.12, 69.76) --
	(270.12, 69.76) --
	(250.59, 69.76) --
	(250.59, 69.76) --
	(250.59, 79.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.39, 94.72) --
	(339.39, 96.87) --
	(339.39, 96.87) --
	(358.92, 96.87) --
	(358.92, 96.87) --
	(358.92, 94.72) --
	(358.92, 92.18) --
	(358.92, 92.18) --
	(339.39, 92.18) --
	(339.39, 92.18) --
	(339.39, 94.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.18,144.75) --
	(428.18,147.07) --
	(428.18,147.07) --
	(447.72,147.07) --
	(447.72,147.07) --
	(447.72,144.75) --
	(447.72,144.02) --
	(447.72,144.02) --
	(428.18,144.02) --
	(428.18,144.02) --
	(428.18,144.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (171.56, 60.10) -- (171.56, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.36, 69.76) -- (260.36, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (349.15, 92.18) -- (349.15, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (437.95,144.02) -- (437.95,143.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (171.56, 60.10) -- (171.56, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.36, 79.41) -- (260.36, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (349.15, 96.87) -- (349.15,100.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (437.95,147.07) -- (437.95,151.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.79, 60.10) -- (181.33, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (250.59, 60.10) -- (270.12, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.39, 89.07) -- (358.92, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (428.18,143.15) -- (447.72,143.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.79, 60.10) -- (181.33, 60.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (250.59, 89.07) -- (270.12, 89.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.39,100.37) -- (358.92,100.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (428.18,151.01) -- (447.72,151.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (171.56, 60.10) circle (  2.71);

\path[fill=fillColor] (260.36, 79.41) circle (  2.71);

\path[fill=fillColor] (349.15, 94.72) circle (  2.71);

\path[fill=fillColor] (437.95,144.75) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 69.76) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 79.41) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.15, 85.06) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,167.68) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,160.11) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,195.35) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,199.19) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,156.57) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,169.96) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,170.43) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,160.13) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,161.88) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.95,166.43) circle (  1.81);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.77,127.92) --
	(185.77,129.34) --
	(185.77,129.34) --
	(205.30,129.34) --
	(205.30,129.34) --
	(205.30,127.92) --
	(205.30,110.01) --
	(205.30,110.01) --
	(185.77,110.01) --
	(185.77,110.01) --
	(185.77,127.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.56,111.50) --
	(274.56,119.87) --
	(274.56,119.87) --
	(294.10,119.87) --
	(294.10,119.87) --
	(294.10,111.50) --
	(294.10,109.23) --
	(294.10,109.23) --
	(274.56,109.23) --
	(274.56,109.23) --
	(274.56,111.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.36,112.82) --
	(363.36,117.60) --
	(363.36,117.60) --
	(382.90,117.60) --
	(382.90,117.60) --
	(382.90,112.82) --
	(382.90,112.18) --
	(382.90,112.18) --
	(363.36,112.18) --
	(363.36,112.18) --
	(363.36,112.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.16,145.53) --
	(452.16,146.52) --
	(452.16,146.52) --
	(471.69,146.52) --
	(471.69,146.52) --
	(471.69,145.53) --
	(471.69,144.97) --
	(471.69,144.97) --
	(452.16,144.97) --
	(452.16,144.97) --
	(452.16,145.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.54,110.01) -- (195.54,104.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.33,109.23) -- (284.33,104.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,112.18) -- (373.13,109.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (461.92,144.97) -- (461.92,144.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.54,129.34) -- (195.54,134.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.33,119.87) -- (284.33,129.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,117.60) -- (373.13,124.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (461.92,146.52) -- (461.92,148.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.77,104.38) -- (205.30,104.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (274.56,104.38) -- (294.10,104.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (363.36,109.23) -- (382.90,109.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (452.16,144.19) -- (471.69,144.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.77,134.33) -- (205.30,134.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (274.56,129.73) -- (294.10,129.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (363.36,124.54) -- (382.90,124.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (452.16,148.37) -- (471.69,148.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (195.54,127.92) circle (  2.71);

\path[fill=fillColor] (284.33,111.50) circle (  2.71);

\path[fill=fillColor] (373.13,112.82) circle (  2.71);

\path[fill=fillColor] (461.92,145.53) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.33,135.87) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.13,126.09) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.13,130.81) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.13,133.06) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,199.39) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,162.38) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,174.47) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,170.08) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,181.37) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,153.82) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,180.97) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,164.49) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.92,155.12) circle (  1.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.28, 50.35) rectangle (491.23,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);

\path[] (155.29,226.54) rectangle (454.22,237.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,226.54) rectangle (191.28,237.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.93,226.54) rectangle (292.92,237.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.57,226.54) rectangle (400.56,237.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.28,227.98) {k = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (304.92,227.98) {k = 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (412.56,227.98) {k = 20};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,542.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);

\path[] (  0.00,  0.00) rectangle (578.16,542.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  0.00,527.74) {(a) Small n: exact optimum by enumeration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (341.44,343.28) {\% data sets in which the algorithm finds the optimum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06,487.47) -- (133.06,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78,487.47) -- (163.78,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.50,487.47) -- (194.50,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.22,487.47) -- (225.22,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.94,487.47) -- (255.94,493.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,386.83) {Mallows, n = 8, b = 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,401.63) {Mallows, n = 9, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,416.43) {Mallows, n = 10, b = 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,431.23) {Mixture, n = 8, b = 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,446.03) {Mixture, n = 9, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.45,460.83) {Mixture, n = 10, b = 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06,381.25) -- (133.06,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78,381.25) -- (163.78,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.50,381.25) -- (194.50,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.22,381.25) -- (225.22,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.94,381.25) -- (255.94,375.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (133.06,363.26) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.78,363.26) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.50,363.26) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.22,363.26) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.94,363.26) {100};
\end{scope}
\begin{scope}
\path[clip] (128.15,381.25) rectangle (260.86,473.01);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,390.13) -- (260.86,390.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,404.93) -- (260.86,404.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,419.73) -- (260.86,419.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,434.53) -- (260.86,434.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,449.33) -- (260.86,449.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,464.13) -- (260.86,464.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.94,387.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.94,401.97) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.79,416.77) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.37,431.57) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.65,446.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,461.17) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (243.65,394.35) --
	(247.30,388.03) --
	(240.00,388.03) --
	cycle;

\path[fill=fillColor] (219.08,409.15) --
	(222.73,402.83) --
	(215.43,402.83) --
	cycle;

\path[fill=fillColor] (157.64,423.95) --
	(161.29,417.63) --
	(153.99,417.63) --
	cycle;

\path[fill=fillColor] (219.08,438.75) --
	(222.73,432.43) --
	(215.43,432.43) --
	cycle;

\path[fill=fillColor] (194.50,453.55) --
	(198.15,447.22) --
	(190.85,447.22) --
	cycle;

\path[fill=fillColor] (206.79,468.35) --
	(210.44,462.02) --
	(203.14,462.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,390.38) -- (258.65,395.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,395.80) -- (258.65,390.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,405.18) -- (258.65,410.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,410.60) -- (258.65,405.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.66,419.98) -- (234.08,425.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.66,425.40) -- (234.08,419.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,434.78) -- (258.65,440.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,440.20) -- (258.65,434.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94,449.58) -- (246.36,455.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94,455.00) -- (246.36,449.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.66,464.38) -- (234.08,469.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.66,469.80) -- (234.08,464.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,381.25) rectangle (260.86,473.01);
\end{scope}
\begin{scope}
\path[clip] (128.15,473.01) rectangle (260.86,487.47);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.15,473.01) rectangle (260.86,487.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (172.85,476.11) {$\theta = 0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,473.01) rectangle (260.86,487.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.00,487.47) -- (280.00,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.72,487.47) -- (310.72,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.44,487.47) -- (341.44,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16,487.47) -- (372.16,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,487.47) -- (402.88,493.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.00,381.25) -- (280.00,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.72,381.25) -- (310.72,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.44,381.25) -- (341.44,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.16,381.25) -- (372.16,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,381.25) -- (402.88,375.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (280.00,363.26) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (310.72,363.26) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.44,363.26) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (372.16,363.26) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (402.88,363.26) {100};
\end{scope}
\begin{scope}
\path[clip] (275.08,381.25) rectangle (407.80,473.01);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,390.13) -- (407.80,390.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,404.93) -- (407.80,404.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,419.73) -- (407.80,419.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,434.53) -- (407.80,434.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,449.33) -- (407.80,449.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,464.13) -- (407.80,464.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.59,387.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,401.97) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,416.77) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,431.57) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.59,446.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.88,461.17) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (402.88,394.35) --
	(406.53,388.03) --
	(399.23,388.03) --
	cycle;

\path[fill=fillColor] (402.88,409.15) --
	(406.53,402.83) --
	(399.23,402.83) --
	cycle;

\path[fill=fillColor] (402.88,423.95) --
	(406.53,417.63) --
	(399.23,417.63) --
	cycle;

\path[fill=fillColor] (402.88,438.75) --
	(406.53,432.43) --
	(399.23,432.43) --
	cycle;

\path[fill=fillColor] (366.02,453.55) --
	(369.67,447.22) --
	(362.37,447.22) --
	cycle;

\path[fill=fillColor] (390.59,468.35) --
	(394.24,462.02) --
	(386.94,462.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,390.38) -- (405.59,395.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,395.80) -- (405.59,390.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,405.18) -- (405.59,410.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,410.60) -- (405.59,405.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,419.98) -- (405.59,425.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,425.40) -- (405.59,419.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,434.78) -- (405.59,440.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,440.20) -- (405.59,434.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,449.58) -- (405.59,455.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,455.00) -- (405.59,449.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,464.38) -- (405.59,469.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.17,469.80) -- (405.59,464.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,381.25) rectangle (407.80,473.01);
\end{scope}
\begin{scope}
\path[clip] (275.08,473.01) rectangle (407.80,487.47);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.08,473.01) rectangle (407.80,487.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (322.79,476.11) {$\theta = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.08,473.01) rectangle (407.80,487.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.94,487.47) -- (426.94,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.66,487.47) -- (457.66,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.38,487.47) -- (488.38,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.10,487.47) -- (519.10,493.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,487.47) -- (549.82,493.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.94,381.25) -- (426.94,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.66,381.25) -- (457.66,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.38,381.25) -- (488.38,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.10,381.25) -- (519.10,375.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,381.25) -- (549.82,375.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (426.94,363.26) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (457.66,363.26) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (488.38,363.26) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (519.10,363.26) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (549.82,363.26) {100};
\end{scope}
\begin{scope}
\path[clip] (422.02,381.25) rectangle (554.73,473.01);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,390.13) -- (554.73,390.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,404.93) -- (554.73,404.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,419.73) -- (554.73,419.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,434.53) -- (554.73,434.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,449.33) -- (554.73,449.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,464.13) -- (554.73,464.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,387.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,401.97) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,416.77) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,431.57) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.82,446.37) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.67,461.17) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (549.82,394.35) --
	(553.47,388.03) --
	(546.17,388.03) --
	cycle;

\path[fill=fillColor] (549.82,409.15) --
	(553.47,402.83) --
	(546.17,402.83) --
	cycle;

\path[fill=fillColor] (549.82,423.95) --
	(553.47,417.63) --
	(546.17,417.63) --
	cycle;

\path[fill=fillColor] (537.53,438.75) --
	(541.18,432.43) --
	(533.88,432.43) --
	cycle;

\path[fill=fillColor] (537.53,453.55) --
	(541.18,447.22) --
	(533.88,447.22) --
	cycle;

\path[fill=fillColor] (500.67,468.35) --
	(504.32,462.02) --
	(497.02,462.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,390.38) -- (552.53,395.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,395.80) -- (552.53,390.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,405.18) -- (552.53,410.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,410.60) -- (552.53,405.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,419.98) -- (552.53,425.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,425.40) -- (552.53,419.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,434.78) -- (552.53,440.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,440.20) -- (552.53,434.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,449.58) -- (552.53,455.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.11,455.00) -- (552.53,449.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.53,464.38) -- (527.95,469.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.53,469.80) -- (527.95,464.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,381.25) rectangle (554.73,473.01);
\end{scope}
\begin{scope}
\path[clip] (422.02,473.01) rectangle (554.73,487.47);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.02,473.01) rectangle (554.73,487.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (474.39,476.11) {$\theta = 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.02,473.01) rectangle (554.73,487.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);

\path[] (222.12,510.56) rectangle (460.76,521.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (228.12,512.01) {BOLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (308.50,512.01) {QUICK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (396.54,512.01) {DECoR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.81,516.14) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (363.85,520.35) --
	(367.50,514.03) --
	(360.20,514.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.35,513.43) -- (454.77,518.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.35,518.85) -- (454.77,513.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  0.00,310.93) {(b) Larger n: best solution among the three algorithms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (343.84, 18.07) {\% data sets in which the algorithm finds the best solution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.80,270.66) -- (137.80,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08,270.66) -- (162.08,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.36,270.66) -- (186.36,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.64,270.66) -- (210.64,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.92,270.66) -- (234.92,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20,270.66) -- (259.20,276.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25, 64.51) {Mallows, n = 20, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25, 84.13) {Mallows, n = 50, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,103.75) {Mallows, n = 100, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,123.38) {Mallows, n = 200, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,143.00) {Mallows, n = 500, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,162.63) {Mixture, n = 20, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,182.25) {Mixture, n = 50, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,201.87) {Mixture, n = 100, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,221.50) {Mixture, n = 200, b = 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.25,241.12) {Mixture, n = 500, b = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.80, 56.04) -- (137.80, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08, 56.04) -- (162.08, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.36, 56.04) -- (186.36, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.64, 56.04) -- (210.64, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.92, 56.04) -- (234.92, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20, 56.04) -- (259.20, 50.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (137.80, 38.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (162.08, 38.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (186.36, 38.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (210.64, 38.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.92, 38.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (259.20, 38.05) {100};
\end{scope}
\begin{scope}
\path[clip] (132.94, 56.04) rectangle (264.06,256.20);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94, 67.81) -- (264.06, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94, 87.44) -- (264.06, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,107.06) -- (264.06,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,126.68) -- (264.06,126.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,146.31) -- (264.06,146.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,165.93) -- (264.06,165.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,185.56) -- (264.06,185.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,205.18) -- (264.06,205.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,224.80) -- (264.06,224.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,244.43) -- (264.06,244.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20, 63.89) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20, 83.51) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20,103.14) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20,122.76) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20,142.38) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06,162.01) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06,181.63) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06,201.25) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06,220.88) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06,240.50) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.06, 72.03) --
	(250.71, 65.71) --
	(243.41, 65.71) --
	cycle;

\path[fill=fillColor] (247.06, 91.65) --
	(250.71, 85.33) --
	(243.41, 85.33) --
	cycle;

\path[fill=fillColor] (247.06,111.27) --
	(250.71,104.95) --
	(243.41,104.95) --
	cycle;

\path[fill=fillColor] (222.78,130.90) --
	(226.43,124.58) --
	(219.13,124.58) --
	cycle;

\path[fill=fillColor] (259.20,150.52) --
	(262.85,144.20) --
	(255.55,144.20) --
	cycle;

\path[fill=fillColor] (247.06,170.15) --
	(250.71,163.82) --
	(243.41,163.82) --
	cycle;

\path[fill=fillColor] (247.06,189.77) --
	(250.71,183.45) --
	(243.41,183.45) --
	cycle;

\path[fill=fillColor] (247.06,209.39) --
	(250.71,203.07) --
	(243.41,203.07) --
	cycle;

\path[fill=fillColor] (234.92,229.02) --
	(238.57,222.70) --
	(231.27,222.70) --
	cycle;

\path[fill=fillColor] (222.78,248.64) --
	(226.43,242.32) --
	(219.13,242.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49, 69.03) -- (261.91, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49, 74.45) -- (261.91, 69.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35, 88.65) -- (249.77, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35, 94.07) -- (249.77, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49,108.27) -- (261.91,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49,113.70) -- (261.91,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,127.90) -- (249.77,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,133.32) -- (249.77,127.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,147.52) -- (237.63,152.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,152.94) -- (237.63,147.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,167.15) -- (249.77,172.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,172.57) -- (249.77,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,186.77) -- (249.77,192.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.35,192.19) -- (249.77,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93,206.39) -- (213.35,211.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93,211.81) -- (213.35,206.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09,226.02) -- (140.51,231.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09,231.44) -- (140.51,226.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09,245.64) -- (140.51,251.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09,251.06) -- (140.51,245.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94, 56.04) rectangle (264.06,256.20);
\end{scope}
\begin{scope}
\path[clip] (132.94,256.20) rectangle (264.06,270.66);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.94,256.20) rectangle (264.06,270.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.85,259.30) {$\theta = 0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94,256.20) rectangle (264.06,270.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.14,270.66) -- (283.14,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.42,270.66) -- (307.42,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.70,270.66) -- (331.70,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.98,270.66) -- (355.98,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.26,270.66) -- (380.26,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,270.66) -- (404.54,276.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.14, 56.04) -- (283.14, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.42, 56.04) -- (307.42, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.70, 56.04) -- (331.70, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.98, 56.04) -- (355.98, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.26, 56.04) -- (380.26, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54, 56.04) -- (404.54, 50.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.14, 38.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.42, 38.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (331.70, 38.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (355.98, 38.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (380.26, 38.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.54, 38.05) {100};
\end{scope}
\begin{scope}
\path[clip] (278.28, 56.04) rectangle (409.40,256.20);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28, 67.81) -- (409.40, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28, 87.44) -- (409.40, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,107.06) -- (409.40,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,126.68) -- (409.40,126.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,146.31) -- (409.40,146.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,165.93) -- (409.40,165.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,185.56) -- (409.40,185.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,205.18) -- (409.40,205.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,224.80) -- (409.40,224.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,244.43) -- (409.40,244.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54, 63.89) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54, 83.51) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.40,103.14) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,122.76) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,142.38) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,162.01) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,181.63) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.40,201.25) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.26,220.88) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.54,240.50) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (404.54, 72.03) --
	(408.19, 65.71) --
	(400.89, 65.71) --
	cycle;

\path[fill=fillColor] (404.54, 91.65) --
	(408.19, 85.33) --
	(400.89, 85.33) --
	cycle;

\path[fill=fillColor] (404.54,111.27) --
	(408.19,104.95) --
	(400.89,104.95) --
	cycle;

\path[fill=fillColor] (404.54,130.90) --
	(408.19,124.58) --
	(400.89,124.58) --
	cycle;

\path[fill=fillColor] (404.54,150.52) --
	(408.19,144.20) --
	(400.89,144.20) --
	cycle;

\path[fill=fillColor] (404.54,170.15) --
	(408.19,163.82) --
	(400.89,163.82) --
	cycle;

\path[fill=fillColor] (404.54,189.77) --
	(408.19,183.45) --
	(400.89,183.45) --
	cycle;

\path[fill=fillColor] (368.12,209.39) --
	(371.77,203.07) --
	(364.47,203.07) --
	cycle;

\path[fill=fillColor] (392.40,229.02) --
	(396.05,222.70) --
	(388.75,222.70) --
	cycle;

\path[fill=fillColor] (368.12,248.64) --
	(371.77,242.32) --
	(364.47,242.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83, 69.03) -- (407.25, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83, 74.45) -- (407.25, 69.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83, 88.65) -- (407.25, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83, 94.07) -- (407.25, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,108.27) -- (407.25,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,113.70) -- (407.25,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,127.90) -- (407.25,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,133.32) -- (407.25,127.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,147.52) -- (407.25,152.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,152.94) -- (407.25,147.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,167.15) -- (407.25,172.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.83,172.57) -- (407.25,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41,186.77) -- (370.83,192.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.41,192.19) -- (370.83,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,206.39) -- (285.85,211.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,211.81) -- (285.85,206.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,226.02) -- (285.85,231.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,231.44) -- (285.85,226.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,245.64) -- (285.85,251.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.43,251.06) -- (285.85,245.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28, 56.04) rectangle (409.40,256.20);
\end{scope}
\begin{scope}
\path[clip] (278.28,256.20) rectangle (409.40,270.66);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.28,256.20) rectangle (409.40,270.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (325.19,259.30) {$\theta = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,256.20) rectangle (409.40,270.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.48,270.66) -- (428.48,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.76,270.66) -- (452.76,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.04,270.66) -- (477.04,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.32,270.66) -- (501.32,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.60,270.66) -- (525.60,276.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88,270.66) -- (549.88,276.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.48, 56.04) -- (428.48, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.76, 56.04) -- (452.76, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.04, 56.04) -- (477.04, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.32, 56.04) -- (501.32, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.60, 56.04) -- (525.60, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88, 56.04) -- (549.88, 50.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (428.48, 38.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (452.76, 38.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (477.04, 38.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (501.32, 38.05) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (525.60, 38.05) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (549.88, 38.05) {100};
\end{scope}
\begin{scope}
\path[clip] (423.62, 56.04) rectangle (554.73,256.20);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62, 67.81) -- (554.73, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62, 87.44) -- (554.73, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,107.06) -- (554.73,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,126.68) -- (554.73,126.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,146.31) -- (554.73,146.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,165.93) -- (554.73,165.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,185.56) -- (554.73,185.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,205.18) -- (554.73,205.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,224.80) -- (554.73,224.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,244.43) -- (554.73,244.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88, 63.89) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88, 83.51) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88,103.14) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88,122.76) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.88,142.38) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.46,162.01) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.74,181.63) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.74,201.25) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.60,220.88) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.60,240.50) circle (  2.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (549.88, 72.03) --
	(553.53, 65.71) --
	(546.23, 65.71) --
	cycle;

\path[fill=fillColor] (549.88, 91.65) --
	(553.53, 85.33) --
	(546.23, 85.33) --
	cycle;

\path[fill=fillColor] (549.88,111.27) --
	(553.53,104.95) --
	(546.23,104.95) --
	cycle;

\path[fill=fillColor] (549.88,130.90) --
	(553.53,124.58) --
	(546.23,124.58) --
	cycle;

\path[fill=fillColor] (549.88,150.52) --
	(553.53,144.20) --
	(546.23,144.20) --
	cycle;

\path[fill=fillColor] (513.46,170.15) --
	(517.11,163.82) --
	(509.81,163.82) --
	cycle;

\path[fill=fillColor] (549.88,189.77) --
	(553.53,183.45) --
	(546.23,183.45) --
	cycle;

\path[fill=fillColor] (489.18,209.39) --
	(492.83,203.07) --
	(485.53,203.07) --
	cycle;

\path[fill=fillColor] (489.18,229.02) --
	(492.83,222.70) --
	(485.53,222.70) --
	cycle;

\path[fill=fillColor] (501.32,248.64) --
	(504.97,242.32) --
	(497.67,242.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17, 69.03) -- (552.59, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17, 74.45) -- (552.59, 69.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17, 88.65) -- (552.59, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17, 94.07) -- (552.59, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,108.27) -- (552.59,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,113.70) -- (552.59,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,127.90) -- (552.59,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,133.32) -- (552.59,127.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,147.52) -- (552.59,152.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,152.94) -- (552.59,147.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.03,167.15) -- (540.45,172.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.03,172.57) -- (540.45,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.05,186.77) -- (455.47,192.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.05,192.19) -- (455.47,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,206.39) -- (431.19,211.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,211.81) -- (431.19,206.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,226.02) -- (431.19,231.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,231.44) -- (431.19,226.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,245.64) -- (431.19,251.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.77,251.06) -- (431.19,245.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62, 56.04) rectangle (554.73,256.20);
\end{scope}
\begin{scope}
\path[clip] (423.62,256.20) rectangle (554.73,270.66);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.62,256.20) rectangle (554.73,270.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (475.19,259.30) {$\theta = 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,256.20) rectangle (554.73,270.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);

\path[] (224.52,293.75) rectangle (463.16,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (230.52,295.20) {BOLT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (310.90,295.20) {QUICK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (398.94,295.20) {DECoR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.21,299.33) circle (  2.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (366.25,303.54) --
	(369.90,297.22) --
	(362.60,297.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.75,296.62) -- (457.17,302.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.75,302.04) -- (457.17,296.62);
\end{scope}
\end{tikzpicture}
